Which population does a benchmark ranking describe?

Benchmark rankings describe the populations their construction retains. A label-free audit of ten benchmarks found that seven excluded 20-99.97% of their evaluated units and five had restrictions their documentation did not fully describe. On WN18RR, expanding the candidate set reversed the AUC ordering of ConvE and DistMult trained on the WordNet target graph. This was the only reversal among 15 comparisons under unadjusted per-pair intervals. DistMult retained its lead in MRR, and the AUC reversal did not persist under degree reweighting. When a benchmark keeps questions that few panel members solve, a member scores no higher on the questions kept with its vote than on those kept with an outside model in its seat, provided the answers that voted are the answers scored. On BigCodeBench, the penalty extended to another prompt format. Concentrating half the panel in one model line also modestly disadvantaged that line's non-voting models relative to a more dispersed panel. On MMLU questions retained by MMLU-Pro, sign changes beyond matched references clustered near chance performance and among Llama-2 descendants. ScopeCard implements the fixed-rule audit, and the panel analyses come with reproducible scripts.

==> figures/fig1_schematic.tex <==
%
%
%
%
%
%
%
\definecolor{bsblue}{HTML}{2A78D6}%
\definecolor{bsorange}{HTML}{EB6834}%
\setlength{\unitlength}{1pt}%
\begin{picture}(382,200)
%
\put(0,194){\makebox(0,0)[l]{\footnotesize\textbf{(a)}\ Two choices in construction}}
\put(0,182){\makebox(0,0)[l]{\tiny removes:}}
\put(62,182){\makebox(0,0){\parbox{50pt}{\centering\tiny candidates inside each query}}}
\put(114,182){\makebox(0,0){\parbox{50pt}{\centering\tiny whole items and queries}}}
\put(0,168){\makebox(0,0)[l]{\tiny decided by:}}
\put(0,155){\makebox(0,0)[l]{\parbox{34pt}{\raggedright\scriptsize fixed rule}}}
\put(0,121){\makebox(0,0)[l]{\parbox{34pt}{\raggedright\scriptsize model outputs}}}
\put(36,138){\textcolor{bsblue!12}{\rule{52pt}{34pt}}}
\put(36,138){\framebox(52,34){\parbox{48pt}{\centering\tiny knowledge-graph entities, recommender items; WN18RR}}}
\put(88,138){\textcolor{bsblue!12}{\rule{52pt}{34pt}}}
\put(88,138){\framebox(52,34){\parbox{48pt}{\centering\tiny TREC topics, ogbl-citation2 source papers; SWE-bench Lite}}}
\put(36,104){\dashbox{2}(52,34){\parbox{48pt}{\centering\tiny\textcolor{black!60}{candidate pools from the runs of the systems compared: not studied}}}}
\put(88,104){\textcolor{bsblue!12}{\rule{52pt}{34pt}}}
\put(88,104){\framebox(52,34){\parbox{48pt}{\centering\tiny panel filters: BigCodeBench-Hard, MMLU-Pro}}}
\put(36,98){\makebox(0,0)[l]{\tiny shaded: studied here}}
%
\put(0,86){\makebox(0,0)[l]{\footnotesize\textbf{(b)}\ A panel filter}}
\put(0,77){\makebox(0,0)[l]{\tiny kept: items that fewer than half of the panel pass}}
\put(33,20){\textcolor{bsblue!12}{\rule{10pt}{46pt}}}
\put(45,20){\textcolor{bsblue!12}{\rule{10pt}{46pt}}}
\put(81,20){\textcolor{bsblue!12}{\rule{10pt}{46pt}}}
\put(26,69){\makebox(0,0){\tiny 1}}
\put(38,69){\makebox(0,0){\tiny 2}}
\put(50,69){\makebox(0,0){\tiny 3}}
\put(62,69){\makebox(0,0){\tiny 4}}
\put(74,69){\makebox(0,0){\tiny 5}}
\put(86,69){\makebox(0,0){\tiny 6}}
\put(14,58){\makebox(0,0){\scriptsize \textbf{A}}}
\put(26,58){\circle*{4}}
\put(38,58){\circle{4}}
\put(50,58){\circle{4}}
\put(62,58){\circle*{4}}
\put(74,58){\circle{4}}
\put(86,58){\circle*{4}}
\put(14,50){\makebox(0,0){\scriptsize B}}
\put(26,50){\circle*{4}}
\put(38,50){\circle{4}}
\put(50,50){\circle*{4}}
\put(62,50){\circle{4}}
\put(74,50){\circle*{4}}
\put(86,50){\circle{4}}
\put(14,42){\makebox(0,0){\scriptsize C}}
\put(26,42){\circle*{4}}
\put(38,42){\circle{4}}
\put(50,42){\circle{4}}
\put(62,42){\circle*{4}}
\put(74,42){\circle*{4}}
\put(86,42){\circle{4}}
\put(14,34){\makebox(0,0){\scriptsize D}}
\put(26,34){\circle*{4}}
\put(38,34){\circle{4}}
\put(50,34){\circle{4}}
\put(62,34){\circle{4}}
\put(74,34){\circle{4}}
\put(86,34){\circle{4}}
\put(50,58){\circle{8}}
\put(62,58){\circle{8}}
\put(0,25){\makebox(0,0)[l]{\tiny passes}}
\put(26,25){\makebox(0,0){\tiny 4}}
\put(38,25){\makebox(0,0){\tiny 0}}
\put(50,25){\makebox(0,0){\tiny 1}}
\put(62,25){\makebox(0,0){\tiny 2}}
\put(74,25){\makebox(0,0){\tiny 2}}
\put(86,25){\makebox(0,0){\tiny 1}}
\put(98,58){\circle*{4}}\put(103,58){\makebox(0,0)[l]{\tiny passes}}
\put(98,50){\circle{4}}\put(103,50){\makebox(0,0)[l]{\tiny fails}}
\put(94,39){\textcolor{bsblue!12}{\rule{8pt}{6pt}}}\put(103,42){\makebox(0,0)[l]{\tiny kept}}
\put(98,31){\circle{8}}\put(103,31){\makebox(0,0)[l]{\tiny turns on A}}
\put(0,11){\makebox(0,0)[l]{\parbox{140pt}{\raggedright\tiny A fails item 3, which stays, and passes item 4, which leaves: A\textquoteright s own vote cannot raise its score on the kept items.}}}
%
\put(148,194){\makebox(0,0)[l]{\footnotesize\textbf{(c)}\ One test query $q$ on the declared target}}
\put(148,180){\makebox(0,0)[l]{\scriptsize candidates $C_q$: the universe's units minus the known answers of $q$}}
\put(148,160){\textcolor{bsblue}{\rule{64pt}{12pt}}}
\put(212,160){\textcolor{bsorange}{\rule{112pt}{12pt}}}
\put(180,166){\makebox(0,0){\scriptsize\textcolor{white}{$O_q$}}}
\put(268,166){\makebox(0,0){\scriptsize\textcolor{white}{$U_q$}}}
\put(328,166){\makebox(0,0)[l]{\scriptsize $W_q=|U_q|/|C_q|$}}
\put(148,151){\makebox(0,0)[l]{\scriptsize\textcolor{bsblue}{$O_q$ kept: the benchmark ranks the positive against these}}}
\put(148,142){\makebox(0,0)[l]{\scriptsize\textcolor{bsorange}{$U_q$ excluded by the construction rule: never ranked}}}
\put(148,130){\makebox(0,0)[l]{\scriptsize AUC: $\Delta_{C,q}=(1-W_q)\,\Delta_{O,q}+W_q\,\Delta_{U,q}$;\enspace MRR, Hits@$k$: no such mix}}
%
\put(148,114){\makebox(0,0)[l]{\footnotesize\textbf{(d)}\ What a release identifies}}
%
\put(148,84){\framebox(96,20){\parbox{92pt}{\centering\scriptsize Universe available, and the release's ids map onto it?}}}
\put(244,94){\vector(1,0){22}}
\put(255,97){\makebox(0,0)[b]{\tiny no}}
\put(268,85){\textcolor{black!8}{\rule{114pt}{18pt}}}
\put(268,85){\framebox(114,18){\parbox{110pt}{\centering\scriptsize (iii) not identifiable: the card says what is missing}}}
\put(196,84){\vector(0,-1){8}}
\put(199,79){\makebox(0,0)[l]{\tiny yes}}
%
\put(148,18){\framebox(96,58){\parbox{92pt}{\centering\scriptsize Does the evaluation protocol enumerate candidates or queries over the release's units?}}}
\put(244,66){\vector(1,0){22}}
\put(255,69){\makebox(0,0)[b]{\tiny yes}}
\put(268,57){\textcolor{bsblue!18}{\rule{114pt}{18pt}}}
\put(268,57){\framebox(114,18){\parbox{110pt}{\centering\scriptsize (i) structural exclusion: $W_q$ and $\bar W$ are identified}}}
\put(244,46){\vector(1,0){22}}
\put(255,49){\makebox(0,0)[b]{\tiny declared}}
\put(268,37){\textcolor{bsblue!8}{\rule{114pt}{18pt}}}
\put(268,37){\framebox(114,18){\parbox{110pt}{\centering\scriptsize (i$'$) by declaration: identified if the files list every implied pair}}}
\put(244,26){\vector(1,0){22}}
\put(255,29){\makebox(0,0)[b]{\tiny no}}
\put(268,17){\textcolor{black!8}{\rule{114pt}{18pt}}}
\put(268,17){\framebox(114,18){\parbox{110pt}{\centering\scriptsize (ii) units drawn by an unknown rule: coverage only, no $c^*$}}}
\put(148,5){\makebox(0,0)[l]{\scriptsize\textcolor{bsorange}{In every regime, $c$ needs labels on $U$; it is measured on WN18RR.}}}
\end{picture}%

